Incremental Control and Guidance of Hybrid Aircraft Applied to a Tailsitter UAV

Hybrid unmanned aircraft can significantly increase the potential of micro air vehicles, because they combine hovering capability with a wing for fast and efficient forward flight. However, these vehicles are very difficult to control, because their aerodynamics are hard to model and they are susceptible to wind gusts. This often leads to composite and complex controllers, with different modes for hover, transition and forward flight. In this paper, we propose incremental nonlinear dynamic inversion control for the attitude and position control. The result is a single, continuous controller, that is able to track the desired acceleration of the vehicle across the flight envelope. The proposed controller is implemented on the Cyclone hybrid UAV. Multiple outdoor experiments are performed, showing that unmodeled forces and moments are effectively compensated by the incremental control structure. Finally, we provide a comprehensive procedure for the implementation of the controller on other types of hybrid UAVs.

==> aoa.tex <==
\begin{tikzpicture}[scale=1.1]

%UAV
 % \coordinate (U1) at (60:0.5) {};
% \coordinate (U2) at (150:0.3) {};
% \coordinate (U3) at (240:1.2) {};
% \coordinate (U4) at (330:0.3) {};

%\fill[color=gray] (240:1.1) -- ++(-30:0.2) -- ++(60:0.1)  -- ++(150:0.4) -- ++(60:-0.1) -- cycle;

% \fill[fill=red,opacity = 0.7] (U1) -- (0.25,0.15)  -- (0.25,0.15) arc (-90:-149:0.3) -- cycle;
% \draw[] (U1) -- (U2) ;
% \draw[] (U2) -- (U3) ;
% \draw[] (U3) -- (U4) ;
% \draw[] (U4) -- (U1) ;
% \fill[] (U3) -- ++(150:0.4)-- ++(20:0.48) -- cycle ;

% Cyclone Image
\node[inner sep=0pt] (cyclone) at (-1.8,-0.8)
    {\includegraphics[width=.25\textwidth]{figures/Angle_of_Attack_transp.jpg}};

% define coordinates
\coordinate (O) at (0,0) ;
\coordinate (O1) at (3,0) ;
\coordinate (O2) at (0,-2.0) ;
\coordinate (O3) at (0.35,0) ;
\coordinate (O4) at (0,-0.5) ;
\coordinate (A) at (8:3.4) ;
\coordinate (B) at (16:3.1) ;

	\coordinate (xb1) at (24.5:3) ;
	\coordinate (v1) at (12:3) ;
	\coordinate (h1) at (0:3) ;


% axis
\draw[->] (O4) -- (O2) node[right] {$Z_N$};
\draw[->] (30:0.35) -- (24.5:3) node[above] {$-Z_B$};
	\draw[>=stealth,->, thick] (12:0.35) -- (A) node[draw=none,fill=none,right,below] {$\bs{V}_g$} ;
	\draw[>=stealth,->, thick] (20:0.35) -- (B) node[draw=none,fill=none,right,above] {$\bs{V}$};
\draw[>=stealth,->, thick] (B)      -- (A) node[draw=none,fill=none,midway,right] {$\textbf{w}$};

% angles
%\draw[draw=white, line width=15pt] (1.1,0) arc (0:14:1.4);
%\draw[->] (1,0) arc (0:24.5:1.05);
%\node at (13:1.20)  {$\theta$};

\draw[->] (2.4,0) arc (0:8:2.4);
\node[] at (4:2.6)  {$\gamma$};

\draw[->] ++ (16:2.4) arc (16:24.5:2.45);
\node at (20:2.7)  {$\alpha$};

	\draw (O3) -- (O1) node[below] {horizontal} ;

\end{tikzpicture}



==> aos.tex <==
\begin{tikzpicture}

% Cyclone Image
\node[inner sep=0pt] (cyclone) at (-0.9,-1.1)
    {\includegraphics[width=.25\textwidth]{figures/Side_Slip_2_transp.jpg}};

% define coordinates
\coordinate (O) at (0.1,0.1) ;
\coordinate (O1) at (-0.2,0.1) ;
\coordinate (A) at (3,1) ;
\coordinate (B) at (35:3.5) ;
\coordinate (V1) at (35:1) ;
\coordinate (C) at (52:3) ;
\coordinate (X1) at (52:1) ;
\coordinate (D) at (-0.2,3) ;

% axis
\draw[->] (O) -- (C) node[right] {$-Z_B$} ;
\draw[>=stealth,->, thick] (0.1,-0.05) -- (B) node[draw=none,fill=none,right] {$V$};
%\draw[>=stealth,->, thick] (0.14,-0.12) -- (A) node[draw=none,fill=none,left,midway,below] {$\textbf{v}$} ;
%\draw[>=stealth,->, thick] (B) -- (A) node[draw=none,fill=none,right,midway] {$\textbf{w}$};

\node[right] at (D)  {$X_N$};

% angles
%\draw[->] (-.2,1) arc (-90:-132.0:-1) node[draw=none,fill=none,midway,above] {$\psi$};
\draw[->] (X1)  arc (53:35:1.2) ;
\node[] at (42:1.6) {$\beta$};
%\node[] at (70:3.0)  {$\chi$};
%\draw[draw=white, line width=5pt] (-0.2,2.8)  arc (-90:-161:-2.8) ;
%\draw[->] (-0.2,2.8)  arc (-90:-163.2:-2.8) ;
\draw[->] (O1) -- (D) ;
\draw[->] (0.22,-0.25) -- ++(-38:2) node[right] {$Y_B$} ;
\end{tikzpicture}


==> knife.tex <==
\begin{tikzpicture}

% Cyclone Image
\node[inner sep=0pt] (cyclone) at (0.6,-1.1)
		{\scalebox{-1}[1]{\includegraphics[width=.25\textwidth]{figures/Side_Slip_1_transp.jpg}}};

% define coordinates
\coordinate (O) at (-1.2,-1) ;
\coordinate (V) at (-2.9,-1) ;
\coordinate (A) at (0.25,0) ;
\coordinate (B) at (98:1.5) ;
\coordinate (V1) at (35:1) ;
\coordinate (C) at (52:3) ;
\coordinate (X1) at (52:1) ;
\coordinate (D) at (-0.2,3) ;

% axis
\draw[>=stealth,->] (O) -- (V) node[left] {$V$} ;
%\draw[->] (A) -- (B) node[left] {$-Z_B$} ;
%\draw[>=stealth,->, thick] (0.1,-0.05) -- (B) node[draw=none,fill=none,right] {$V$};
%\node[right] at (D)  {$X_N$};

% angles
%\draw[->] (X1)  arc (53:35:1.2) ;
%\node[] at (42:1.6) {$\beta$};
%\draw[->] (O1) -- (D) ;
%\draw[->] (0.22,-0.25) -- ++(-38:2) node[right] {$Y_B$} ;
\end{tikzpicture}

